Multi-Agent Reinforcement Learning for Energy Harvesting Two-Hop Communications with a Partially Observable State

We consider an energy harvesting (EH) transmitter communicating with a receiver through an EH relay. The harvested energy is used for data transmission, including the circuit energy consumption. As in practical scenarios, the system state, comprised by the harvested energy, battery levels, data buffer levels, and channel gains, is only partially observable by the EH nodes. Moreover, the EH nodes have only outdated knowledge regarding the channel gains for their own transmit channels. Our goal is to find distributed transmission policies aiming at maximizing the throughput. A channel predictor based on a Kalman filter is implemented in each EH node to estimate the current channel gain for its own channel. Furthermore, to overcome the partial observability of the system state, the EH nodes cooperate with each other to obtain information about their parameters during a signaling phase. We model the problem as a Markov game and propose a multi-agent reinforcement learning algorithm to find the transmission policies. We show the trade-off between the achievable throughput and the signaling required, and provide convergence guarantees for the proposed algorithm. Results show that even when the signaling overhead is taken into account, the proposed algorithm outperforms other approaches that do not consider cooperation.

==> battery.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,982){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1484){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1986){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2488){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2991){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3493){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3995){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,4497){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1254,762){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1871,762){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2487,762){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3104,762){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3720,762){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4337,762){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4953,762){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5570,762){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6186,762){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,762){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput [Mbits]}}}%
      \put(3874,432){\makebox(0,0){\strut{}Battery size factor $\zeta$}}%
      \csname LTb\endcsname%
      \put(5684,1969){\makebox(0,0)[r]{\strut{}proposed MARL}}%
      \csname LTb\endcsname%
      \put(5684,1705){\makebox(0,0)[r]{\strut{}dist. learning - no coop.}}%
      \csname LTb\endcsname%
      \put(5684,1441){\makebox(0,0)[r]{\strut{}centralized learning}}%
      \csname LTb\endcsname%
      \put(5684,1177){\makebox(0,0)[r]{\strut{}hasty policy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{battery}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,982){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1568){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2154){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3325){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3911){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,4497){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1526,762){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2113,762){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2699,762){\makebox(0,0){\strut{}$300$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3285,762){\makebox(0,0){\strut{}$400$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3872,762){\makebox(0,0){\strut{}$500$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4458,762){\makebox(0,0){\strut{}$600$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5044,762){\makebox(0,0){\strut{}$700$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5630,762){\makebox(0,0){\strut{}$800$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6217,762){\makebox(0,0){\strut{}$900$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,762){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput [Mbits]}}}%
      \put(3874,432){\makebox(0,0){\strut{}Number of time intervals}}%
      \csname LTb\endcsname%
      \put(5684,2233){\makebox(0,0)[r]{\strut{}proposed MARL}}%
      \csname LTb\endcsname%
      \put(5684,1969){\makebox(0,0)[r]{\strut{}dist. learning - no coop.}}%
      \csname LTb\endcsname%
      \put(5684,1705){\makebox(0,0)[r]{\strut{}centralized learning}}%
      \csname LTb\endcsname%
      \put(5684,1441){\makebox(0,0)[r]{\strut{}proposed MARL - RBF}}%
      \csname LTb\endcsname%
      \put(5684,1177){\makebox(0,0)[r]{\strut{}proposed MARL - FSR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> overflows.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,982){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1568){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2154){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3325){\makebox(0,0)[r]{\strut{}$400$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3911){\makebox(0,0)[r]{\strut{}$500$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,4497){\makebox(0,0)[r]{\strut{}$600$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,762){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2117,762){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3289,762){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4460,762){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5632,762){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,762){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Data buffer overflows at $\text{N}_2$}}}%
      \put(3874,432){\makebox(0,0){\strut{}Data buffer size factor $\beta$ }}%
      \csname LTb\endcsname%
      \put(5684,4302){\makebox(0,0)[r]{\strut{}proposed MARL}}%
      \csname LTb\endcsname%
      \put(5684,4038){\makebox(0,0)[r]{\strut{}dist. learning - no coop.}}%
      \csname LTb\endcsname%
      \put(5684,3774){\makebox(0,0)[r]{\strut{}centralized learning}}%
      \csname LTb\endcsname%
      \put(5684,3510){\makebox(0,0)[r]{\strut{}hasty policy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{overflows}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> packets.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,982){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1373){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1763){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2154){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2544){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2935){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3325){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3716){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,4106){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,4497){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,762){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2179,762){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3720,762){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5262,762){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,762){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput [Mbits]}}}%
      \put(3874,432){\makebox(0,0){\strut{}Average number $\lambda$ of packets arriving per time interval}}%
      \csname LTb\endcsname%
      \put(5684,1969){\makebox(0,0)[r]{\strut{}proposed MARL}}%
      \csname LTb\endcsname%
      \put(5684,1705){\makebox(0,0)[r]{\strut{}dist. learning - no coop.}}%
      \csname LTb\endcsname%
      \put(5684,1441){\makebox(0,0)[r]{\strut{}centralized learning}}%
      \csname LTb\endcsname%
      \put(5684,1177){\makebox(0,0)[r]{\strut{}hasty policy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{packets}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> snr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(550,903){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(550,1638){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(550,2372){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(550,3107){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(550,3841){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(550,4576){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(682,683){\makebox(0,0){\strut{}$-5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1702,683){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2722,683){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3743,683){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4763,683){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5783,683){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,683){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput [Mbits]}}}%
      \put(3742,353){\makebox(0,0){\strut{}Average SNR per link [dB]}}%
      \csname LTb\endcsname%
      \put(4906,4381){\makebox(0,0)[r]{\strut{}offline opt. $E_{1,max}=E_{ 2,max}$}}%
      \csname LTb\endcsname%
      \put(4906,4117){\makebox(0,0)[r]{\strut{}offline opt. $E_{1,max}=0.1 E_{ 2,max}$}}%
      \csname LTb\endcsname%
      \put(4906,3853){\makebox(0,0)[r]{\strut{}prop. MARL $E_{1,max}=10 E_{ 2,max}$}}%
      \csname LTb\endcsname%
      \put(4906,3589){\makebox(0,0)[r]{\strut{}prop. MARL $E_{1,max}=E_{ 2,max}$}}%
      \csname LTb\endcsname%
      \put(4906,3325){\makebox(0,0)[r]{\strut{}prop. MARL $E_{1,max}=0.1 E_{ 2,max}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{snr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tauSig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1022){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1595){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2167){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3312){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3884){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,4457){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,802){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2986,802){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4895,802){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,802){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput [Mbits]}}}%
      \put(3940,472){\makebox(0,0){\strut{}Fraction of time assigned to signaling [\%]}}%
      \csname LTb\endcsname%
      \put(5684,2009){\makebox(0,0)[r]{\strut{}proposed MARL}}%
      \csname LTb\endcsname%
      \put(5684,1745){\makebox(0,0)[r]{\strut{}dist. learning - no coop.}}%
      \csname LTb\endcsname%
      \put(5684,1481){\makebox(0,0)[r]{\strut{}centralized learning}}%
      \csname LTb\endcsname%
      \put(5684,1217){\makebox(0,0)[r]{\strut{}hasty policy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tauSig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tauSig_noEcirc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,982){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1484){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1986){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2488){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2991){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3493){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3995){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,4497){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,762){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2898,762){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4851,762){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6803,762){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput [Mbits]}}}%
      \put(3874,432){\makebox(0,0){\strut{}Fraction of time assigned to signaling [\%]}}%
      \csname LTb\endcsname%
      \put(5684,2233){\makebox(0,0)[r]{\strut{}offline optimum}}%
      \csname LTb\endcsname%
      \put(5684,1969){\makebox(0,0)[r]{\strut{}proposed MARL}}%
      \csname LTb\endcsname%
      \put(5684,1705){\makebox(0,0)[r]{\strut{}dist. learning - no coop.}}%
      \csname LTb\endcsname%
      \put(5684,1441){\makebox(0,0)[r]{\strut{}centralized learning}}%
      \csname LTb\endcsname%
      \put(5684,1177){\makebox(0,0)[r]{\strut{}hasty policy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tauSig_noEcirc}}%
    \gplfronttext
  \end{picture}%
\endgroup

